TRN-R1-Zero: Text-rich Network Reasoning via LLMs with Reinforcement Learning Only

Zero-shot reasoning on text-rich networks (TRNs) remains a challenging frontier, as models must integrate textual semantics with relational structure without task-specific supervision. While graph neural networks rely on fixed label spaces and supervised objectives, recent large language model (LLM)-based approaches often overlook graph context or depend on distillation from larger models, limiting generalisation. We propose TRN-R1-Zero, a post-training framework for TRN reasoning trained solely via reinforcement learning. TRN-R1-Zero directly optimises base LLMs using a Neighbour-aware Group Relative Policy Optimisation objective that dynamically adjusts rewards based on a novel margin gain metric for the informativeness of neighbouring signals, effectively guiding the model toward relational reasoning. Unlike prior methods, TRN-R1-Zero requires no supervised fine-tuning or chain-of-thought data generated from large reasoning models. Extensive experiments across citation, hyperlink, social and co-purchase TRN benchmarks demonstrate the superiority and robustness of TRN-R1-Zero. Moreover, relying strictly on node-level training, TRN-R1-Zero achieves zero-shot inference on edge- and graph-level tasks, extending beyond cross-domain transfer. The codebase is publicly available at https://github.com/superallen13/TRN-R1-Zero.

==> figures/llm_scaling.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 3,
        vertical sep=0.95cm,
        x descriptions at=edge bottom,
    },
    width=\linewidth,
    height=3.1cm,
    ybar,
    /pgf/bar width=10pt,
    enlarge x limits=0.18,
    ymin=25, ymax=112,
    ytick={30,50,70,90},
    yticklabel style={font=\scriptsize},
    xticklabel style={font=\scriptsize},
    symbolic x coords={Cora, WikiCS, Instagram, Photo, Avg},
    xtick=data,
    ymajorgrids=true,
    grid style={very thin, gray!25},
    tick style={draw=none},
    every axis plot/.append style={draw=none},
    every node near coord/.append style={
        font=\scriptsize, align=center, yshift=1pt,
    },
]

\nextgroupplot
\addplot[fill=baseColor,
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.append style={color=black!75},
] coordinates {
    (Cora,32.49)      [32.5]
    (WikiCS,51.21)    [51.2]
    (Instagram,50.12) [50.1]
    (Photo,36.55)     [36.6]
    (Avg,42.59)       [42.6]
};
\addplot+[fill=oursColor,
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.append style={color=black!85},
    error bars/.cd, y dir=both, y explicit,
    error bar style={line width=0.4pt, black!60},
] coordinates {
    (Cora,65.10)       [65.1\\{\color{deltaColor}\tiny+32.6}]
    (WikiCS,67.90)     [67.9\\{\color{deltaColor}\tiny+16.7}]
    (Instagram,52.64)  [52.6\\{\color{deltaColor}\tiny+2.5}]
    (Photo,42.13)      [42.1\\{\color{deltaColor}\tiny+5.6}]
    (Avg,56.94)        [56.9\\{\color{deltaColor}\tiny+14.4}]
};

\nextgroupplot
\addplot[fill=baseColor,
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.append style={color=black!75},
] coordinates {
    (Cora,64.55)      [64.6]
    (WikiCS,59.43)    [59.4]
    (Instagram,36.98) [37.0]
    (Photo,45.49)     [45.5]
    (Avg,51.61)       [51.6]
};
\addplot+[fill=oursColor,
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.append style={color=black!85},
    error bars/.cd, y dir=both, y explicit,
    error bar style={line width=0.4pt, black!60},
] coordinates {
    (Cora,68.17)       [68.2\\{\color{deltaColor}\tiny+3.6}]
    (WikiCS,71.66)     [71.7\\{\color{deltaColor}\tiny+12.2}]
    (Instagram,44.95)  [45.0\\{\color{deltaColor}\tiny+8.0}]
    (Photo,57.83)      [57.8\\{\color{deltaColor}\tiny+12.3}]
    (Avg,60.65)        [60.7\\{\color{deltaColor}\tiny+9.0}]
};

\nextgroupplot
\addplot[fill=baseColor,
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.append style={color=black!75},
] coordinates {
    (Cora,67.22)      [67.2]
    (WikiCS,73.03)    [73.0]
    (Instagram,55.60) [55.6]
    (Photo,58.51)     [58.5]
    (Avg,63.59)       [63.6]
};
\addplot+[fill=oursColor,
    nodes near coords, point meta=explicit symbolic,
    every node near coord/.append style={color=black!85},
] coordinates {
    (Cora,69.32)      [69.3\\{\color{deltaColor}\tiny+2.1}]
    (WikiCS,76.84)    [76.8\\{\color{deltaColor}\tiny+3.8}]
    (Instagram,57.26) [57.3\\{\color{deltaColor}\tiny+1.7}]
    (Photo,69.89)     [69.9\\{\color{deltaColor}\tiny+11.4}]
    (Avg,68.33)       [68.3\\{\color{deltaColor}\tiny+4.7}]
};

\end{groupplot}

\node[anchor=south, font=\scriptsize, yshift=4pt]
  at (group c1r1.north) {%
    \tikz\draw[fill=baseColor,draw=none](0,0)rectangle(1.6ex,1.6ex);~Base LLM\quad
    \tikz\draw[fill=oursColor,draw=none](0,0)rectangle(1.6ex,1.6ex);~TRN-R1-Zero\quad
    {\color{deltaColor}\textbf{+$\Delta$}\,gain}%
};

\node[anchor=north, font=\scriptsize, yshift=-3pt]
  at (group c1r1.south) {(a) Llama-3.2-3B-Instruct};
\node[anchor=north, font=\scriptsize, yshift=-3pt]
  at (group c1r2.south) {(b) Llama-3.1-8B-Instruct};
\node[anchor=north, font=\scriptsize, yshift=-20pt]
  at (group c1r3.south) {(c) Qwen2.5-14B-Instruct};
\end{tikzpicture}


==> figures/rl_gain_combined.tex <==

\definecolor{graphRoneColor}{HTML}{87AADE} %
\definecolor{trnRoneColor}  {HTML}{FF6F61} %

\begin{tikzpicture}[
    deltalabel/.style={font=\tiny\sffamily\bfseries, inner sep=1pt, anchor=south},
    legendsq/.style={draw=none},
]
\pgfplotsset{
    rlpanel/.style={
        ybar,
        bar width=0.10,
        width=0.51\linewidth,
        height=3.4cm,
        xmin=0.45, xmax=2.55,
        xtick={1,2},
        xticklabels={Acc, F1},
        xticklabel style={font=\small\sffamily\bfseries, yshift=1pt},
        yticklabel style={font=\scriptsize\sffamily\bfseries},
        ylabel style={font=\small\sffamily, yshift=-2pt},
        title style={font=\small\sffamily\bfseries, yshift=-3pt},
        ymajorgrids=true,
        grid style={dashed, gray!50, line width=0.5pt},
        major tick style={draw=none},
        minor tick style={draw=none},
        every axis plot/.append style={draw=none},
        axis line style={line width=0.6pt},
        clip=false,
    },
}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.35cm,
    },
    rlpanel,
]

\nextgroupplot[
    title={Cora},
    ylabel={Performance (\%)},
    ymin=66.5, ymax=74.4,
    ytick={67,69,71,73},
]
\addplot[fill=graphRoneColor, fill opacity=0.45, draw=none] coordinates {(1,67.22) (2,68.26)};
\addplot[fill=graphRoneColor, fill opacity=1.00, draw=none] coordinates {(1,68.15) (2,67.34)};
\addplot[fill=trnRoneColor,   fill opacity=0.45, draw=none] coordinates {(1,67.59) (2,67.19)};
\addplot[fill=trnRoneColor,   fill opacity=1.00, draw=none] coordinates {(1,72.59) (2,70.33)};

\node[deltalabel] at (axis cs:0.85, 68.35) {$\mathbf{+0.9}$};
\node[deltalabel] at (axis cs:1.15, 72.79) {$\mathbf{+5.0}$};
\node[deltalabel] at (axis cs:1.85, 68.46) {$\mathbf{-0.9}$};
\node[deltalabel] at (axis cs:2.15, 70.53) {$\mathbf{+3.1}$};

\nextgroupplot[
    title={WikiCS},
    ylabel={Performance (\%)},
    ymin=62.5, ymax=77.0,
    ytick={64,67,70,73},
]
\addplot[fill=graphRoneColor, fill opacity=0.45, draw=none] coordinates {(1,73.03) (2,70.78)};
\addplot[fill=graphRoneColor, fill opacity=1.00, draw=none] coordinates {(1,73.25) (2,70.11)};
\addplot[fill=trnRoneColor,   fill opacity=0.45, draw=none] coordinates {(1,67.44) (2,63.93)};
\addplot[fill=trnRoneColor,   fill opacity=1.00, draw=none] coordinates {(1,73.63) (2,70.30)};

\node[deltalabel] at (axis cs:0.85, 73.55) {$\mathbf{+0.2}$};
\node[deltalabel] at (axis cs:1.15, 75.10) {$\mathbf{+6.2}$};
\node[deltalabel] at (axis cs:1.80, 70.95) {$\mathbf{-0.7}$};
\node[deltalabel] at (axis cs:2.20, 73.00) {$\mathbf{+6.4}$};

\end{groupplot}

\node[anchor=north, font=\scriptsize\sffamily\bfseries, yshift=-20pt]
  at ($(group c1r1.south)!0.5!(group c2r1.south)$) {%
    \tikz\draw[legendsq,fill=graphRoneColor] (0,0) rectangle (1.4ex,1.4ex);\,Graph-R1\hspace{0.7em}%
    \tikz\draw[legendsq,fill=trnRoneColor]   (0,0) rectangle (1.4ex,1.4ex);\,TRN-R1-Zero\hspace{0.7em}%
    \tikz\draw[legendsq,fill=black,fill opacity=0.45] (0,0) rectangle (1.4ex,1.4ex);\,Before RL\hspace{0.7em}%
    \tikz\draw[legendsq,fill=black] (0,0) rectangle (1.4ex,1.4ex);\,After RL%
};
\end{tikzpicture}


==> figures/trn.tex <==
\usetikzlibrary{calc,arrows.meta}

\providecommand{\defineTRNcolor}[2]{\definecolor{#1}{HTML}{#2}}
\defineTRNcolor{citeBg}{ECEEF5}   \defineTRNcolor{citeAc}{3B4A78}  \defineTRNcolor{citeHl}{CED5E6}
\defineTRNcolor{hypBg}{F3E9E4}    \defineTRNcolor{hypAc}{94513E}   \defineTRNcolor{hypHl}{E5CCC0}
\defineTRNcolor{socBg}{EEF1E8}    \defineTRNcolor{socAc}{566E43}   \defineTRNcolor{socHl}{D3DDC4}
\defineTRNcolor{shopBg}{F4ECDB}   \defineTRNcolor{shopAc}{8D6A28}  \defineTRNcolor{shopHl}{E8D6A8}
\defineTRNcolor{taskBg}{F5F3EE}   \defineTRNcolor{taskBd}{CFCCC4}  \defineTRNcolor{taskChip}{2D2D2A}
\defineTRNcolor{iconStroke}{5A5A57} %
\defineTRNcolor{iconFaint}{8F8F8C}  %

\providecommand{\paperinline}[2]{%
  {\colorlet{ppstroke}{#1}%
   \tikz[baseline=-0.25ex, x=1mm, y=1mm]{%
     \draw[line width=0.4pt, draw=ppstroke, fill=#2, rounded corners=0.15]
       (0,0) rectangle (3.2, 4.1);
     \fill[ppstroke!85] (3.2, 4.1) -- (3.2, 3.2) -- (2.3, 4.1) -- cycle;
     \draw[line width=0.25pt, ppstroke!65]
       (0.55, 2.55) -- (2.65, 2.55)
       (0.55, 1.65) -- (2.65, 1.65)
       (0.55, 0.75) -- (2.10, 0.75);
   }}%
}

\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
    panel/.style  = {rounded corners=2.5pt, minimum width=2.15cm, minimum height=2.35cm, inner sep=2pt},
    ptitle/.style = {font=\sffamily\bfseries, anchor=north, inner sep=1.5pt},
    doc/.style    = {draw=iconStroke, line width=0.6pt, fill=white, rectangle,
                     minimum width=5mm, minimum height=6mm, inner sep=0pt, rounded corners=0.3pt},
    win/.style    = {draw=iconStroke, line width=0.6pt, fill=white, rectangle,
                     minimum width=7mm, minimum height=5mm, inner sep=0pt, rounded corners=0.5pt},
    nodec/.style  = {draw=iconStroke, line width=0.6pt, fill=white, circle,
                     minimum size=5mm, inner sep=0pt},
    arr/.style    = {-{Latex[length=1.5mm,width=1.5mm]}, line width=0.6pt},
    darr/.style   = {{Latex[length=1.3mm,width=1.3mm]}-{Latex[length=1.3mm,width=1.3mm]}, line width=0.6pt},
    dashedge/.style = {line width=0.6pt, dash pattern=on 1.2pt off 1.2pt},
    edge/.style   = {line width=0.6pt},
  ]

  \def\panelstep{2.35}

  \begin{scope}[local bounding box=P1]
    \node[panel, fill=citeBg] (p1) at (0,0) {};
    \node[ptitle, text=citeAc] at (p1.north) {Citation};
    \node[doc] (c1) at ($(p1.center)+(-0.55,0.20)$) {};
    \node[doc] (c2) at ($(p1.center)+(0.55,0.20)$) {};
    \node[doc, draw=citeAc, fill=citeHl, line width=0.8pt] (c0)
          at ($(p1.center)+(0,-0.55)$) {};
    \foreach \n in {c1,c2}{
      \fill[iconStroke!85]
        ($(\n.north east)+(0,-1.2mm)$) -- (\n.north east) -- ($(\n.north east)+(-1.2mm,0)$) -- cycle;
      \draw[line width=0.3pt, iconFaint]
        ($(\n.west)+(0.9mm, 1.3mm)$) -- ($(\n.east)+(-0.9mm, 1.3mm)$)
        ($(\n.west)+(0.9mm, 0.2mm)$) -- ($(\n.east)+(-0.9mm, 0.2mm)$)
        ($(\n.west)+(0.9mm,-0.9mm)$) -- ($(\n.east)+(-0.9mm,-0.9mm)$);
    }
    \fill[citeAc!85]
      ($(c0.north east)+(0,-1.2mm)$) -- (c0.north east) -- ($(c0.north east)+(-1.2mm,0)$) -- cycle;
    \draw[line width=0.3pt, citeAc!55]
      ($(c0.west)+(0.9mm, 1.3mm)$) -- ($(c0.east)+(-0.9mm, 1.3mm)$)
      ($(c0.west)+(0.9mm, 0.2mm)$) -- ($(c0.east)+(-0.9mm, 0.2mm)$)
      ($(c0.west)+(0.9mm,-0.9mm)$) -- ($(c0.east)+(-0.9mm,-0.9mm)$);
    \draw[arr, citeAc] (c0.north) -- ($(c1.south)+(0.1,0)$);
    \draw[arr, citeAc] (c0.north) -- ($(c2.south)+(-0.1,0)$);
  \end{scope}

  \begin{scope}[local bounding box=P2, shift={(\panelstep,0)}]
    \node[panel, fill=hypBg] (p2) at (0,0) {};
    \node[ptitle, text=hypAc] at (p2.north) {Hyperlink};
    \node[win] (w1) at ($(p2.center)+(-0.55,0.25)$) {};
    \node[win] (w2) at ($(p2.center)+(0.55,0.25)$) {};
    \node[win, draw=hypAc, fill=hypHl, line width=0.8pt] (w0)
          at ($(p2.center)+(0,-0.50)$) {};
    \foreach \n in {w1,w2,w0}{
      \path[fill=black!10, draw=none]
        ($(\n.north west)+(0.3mm,-0.3mm)$) rectangle ($(\n.north east)+(-0.3mm,-1.3mm)$);
      \foreach \i/\c in {0/iconFaint, 1/iconFaint, 2/iconFaint}{
        \fill[\c] ($(\n.north west)+(1mm + \i*1mm,-0.8mm)$) circle (0.18mm);
      }
      \draw[line width=0.3pt, iconFaint]
        ($(\n.west)+(0.9mm,-0.3mm)$) -- ($(\n.east)+(-0.9mm,-0.3mm)$)
        ($(\n.west)+(0.9mm,-1.2mm)$) -- ($(\n.east)+(-2.5mm,-1.2mm)$);
    }
    \draw[darr, hypAc] (w0.north) to[bend right=25] (w1.south);
    \draw[darr, hypAc] (w0.north) to[bend left=25] (w2.south);
  \end{scope}

  \begin{scope}[local bounding box=P3, shift={(2*\panelstep,0)}]
    \node[panel, fill=socBg] (p3) at (0,0) {};
    \node[ptitle, text=socAc] at (p3.north) {Social Link};
    \node[nodec, draw=socAc, fill=socHl, line width=0.8pt] (s0)
          at ($(p3.center)+(0,-0.05)$) {};
    \foreach \ang/\name in {55/n1, 125/n2, 195/n3, 270/n4, 340/n5}{
      \node[nodec] (\name) at ($(s0.center)+(\ang:0.75)$) {};
    }
    \foreach \nbr in {n1,n2,n3,n4,n5}{
      \draw[edge, socAc] (s0) -- (\nbr);
    }
    \foreach \n in {s0,n1,n2,n3,n4,n5}{
      \fill[iconStroke] ($(\n.center)+(0,0.7mm)$) circle (0.35mm);
      \draw[line width=0.35pt, iconStroke]
        ($(\n.center)+(-0.9mm,-0.5mm)$) .. controls
        ($(\n.center)+(-0.9mm,0.0mm)$) and ($(\n.center)+(0.9mm,0.0mm)$) ..
        ($(\n.center)+(0.9mm,-0.5mm)$);
    }
  \end{scope}

  \begin{scope}[local bounding box=P4, shift={(3*\panelstep,0)}]
    \node[panel, fill=shopBg] (p4) at (0,0) {};
    \node[ptitle, text=shopAc] at (p4.north) {Co-purchase};
    \tikzset{
      pics/bag/.style args={#1}{
        code={
          \draw[line width=0.5pt, shopAc]
            (-0.9mm, 1.8mm) arc (180:0:0.9mm);
          \draw[line width=0.6pt, draw=iconStroke, fill=#1]
            (-1.6mm,-2.2mm) -- (-2mm,1.8mm) -- (2mm,1.8mm) -- (1.6mm,-2.2mm) -- cycle;
        }
      }
    }
    \node (b1)  at ($(p4.center)+(-0.55,0.20)$) {}; \path (b1) pic{bag=white};
    \node (b2)  at ($(p4.center)+(0.55,0.20)$)  {}; \path (b2) pic{bag=white};
    \node (b0)  at ($(p4.center)+(0,-0.50)$)    {}; \path (b0) pic{bag=shopHl};
    \draw[dashedge, shopAc] ($(b0)+(-0.2,0.18)$) -- ($(b1)+(0.16,-0.22)$);
    \draw[dashedge, shopAc] ($(b0)+(0.2,0.18)$)  -- ($(b2)+(-0.16,-0.22)$);
  \end{scope}

  \coordinate (taskL) at ($(P1.west |- 0,0)+(0,-2.15)$);
  \coordinate (taskR) at ($(P4.east |- 0,0)+(0,-2.15)$);
  \node[draw=taskBd, line width=0.45pt, rounded corners=2.5pt,
        fill=taskBg,
        minimum width=9.20cm,
        minimum height=1.70cm, anchor=center,
        inner xsep=6pt, inner ysep=5pt]
        (task) at ($(taskL)!0.5!(taskR)$) {};

  \node[anchor=north west, fill=taskChip, text=white, rounded corners=1.5pt,
        inner xsep=3pt, inner ysep=1.5pt,
        font=\sffamily\bfseries\fontsize{6.5}{7.5}\selectfont]
        (chip) at ($(task.north west)+(5pt,-5pt)$) {TASK};
  \node[anchor=west, font=\sffamily\small, text=black!55]
        at (chip.east)
        {\hspace{4pt}Zero-shot node classification on TRNs};

  \node[anchor=north west, align=left, text width=8.80cm,
        font=\itshape, text=black!80, inner sep=0pt]
        at ($(task.north west)+(6pt,-17pt)$)
        {Given the target paper\,%
         \paperinline{citeAc}{citeHl}\,%
         and its cited papers\,%
         \paperinline{iconStroke}{white}\,%
         and\,%
         \paperinline{iconStroke}{white}\,,
         what is the most suitable category?};
\end{tikzpicture}%
}

